A forward-looking matheuristic approach for the multi-period two-dimensional non-guillotine cutting stock problem with usable leftovers

In [E. G. Birgin, O. C. Rom\~ao, and D. P. Ronconi, The multi-period two-dimensional non-guillotine cutting stock problem with usable leftovers, International Transactions in Operational Research 27(3), 1392-1418, 2020] the multi-period two-dimensional non-guillotine cutting stock problem with usable leftovers was introduced. At each decision instant, the problem consists in determining a cutting pattern for a set of ordered items using a set of objects that can be purchased or can be leftovers of previous periods; the goal being the minimization of the overall cost of the objects up to the considered time horizon. Among solutions with minimum cost, a solution that maximizes the value of the leftovers at the end of the considered horizon is sought. A forward-looking matheuristic approach that applies to this problem is introduced in the present work. At each decision instant, the objects and the cutting pattern that will be used is determined, taking into account the impact of this decision in future states of the system. More specifically, for each potentially used object, an attempt is made to estimate the utilization rate of its leftovers and thereby determine whether the object should be used or not. The approach's performance is compared to the performance of a myopic technique. Numerical experiments show the efficacy of the proposed approach.

==> bromro2fig1a.tex <==
\begin{tikzpicture}[scale=0.25]
\path (0.0,0.0) coordinate (P0);
\path (26,0.0) coordinate (P1);
\path (0.0,21)coordinate (P2);
\path (26,21) coordinate (P3);
\draw [thick, fill=none](P0) rectangle (P3);
%Sobras
\coordinate (S1EE) at (0,15);
\coordinate (S1ED) at (16,21);
\draw [fill=black!10] (S1EE) rectangle (S1ED);
\coordinate (TXTS1) at (8,18);
\draw (TXTS1) node {Top leftover};
\coordinate (S2EE) at (16,0);
\coordinate (S2ED) at (26,21);
\draw [fill=black!10] (S2EE) rectangle (S2ED);
\coordinate (TXTS2) at (21,10);
\draw (TXTS2) node[rotate=90] {\begin{tabular}{c}Right-hand side\\ leftover\end{tabular}};
\coordinate (TXTS3) at (8,7.5);
\draw (TXTS3) node {Cutting area};
\draw (0,-0.1) node {$\phantom{.}$};
\end{tikzpicture}


==> bromro2fig1b.tex <==
\begin{tikzpicture}[scale=0.25]
\path (0.0,0.0) coordinate (P0);
\path (26,0.0) coordinate (P1);
\path (0.0,21)coordinate (P2);
\path (26,21) coordinate (P3);
\draw [thick, fill=none](P0) rectangle (P3);
%Sobras
\coordinate (S1EE) at (0,15);
\coordinate (S1ED) at (26,21);
\draw [fill=black!10] (S1EE) rectangle (S1ED);
\coordinate (TXTS1) at (13,18);
\draw (TXTS1) node {Top leftover};
\coordinate (S2EE) at (16,0);
\coordinate (S2ED) at (26,15);
\draw [fill=black!10] (S2EE) rectangle (S2ED);
\coordinate (TXTS2) at (21,7.5);
\draw (TXTS2) node[rotate=90] {\begin{tabular}{c}Right-hand side\\ leftover\end{tabular}};
\coordinate (TXTS3) at (8,7.5);
\draw (TXTS3) node {Cutting area};
\draw (0,-0.1) node {$\phantom{.}$};
\end{tikzpicture}


==> bromro2fig2.tex <==
\definecolor{MyRed}{HTML}{F72C25} 
\definecolor{MyGreen}{RGB}{54,206,65}
\definecolor{MyBlue}{HTML}{0B88F8}

\begin{tikzpicture}[scale=0.35]
\draw[thick,dashed] (-3.5,10.0) -- (55,10.0);
\draw[thick,dashed] (-3.5,-1.5) -- (55,-1.5);
\draw[thick,dashed] (-3.5,-10.5) -- (55,-10.5);

\node[rotate=90] at (-2.9, 4.5) {Available objects};
\node[rotate=90] at (-2.9,-6.0) {Ordered items};

\draw[thick,dashed] (-2,-10.5) -- (-2,11.5);

%%Perído 1

\node[rotate=0] at (8, 10.8) {Instant $s=0$};

%Objetos

\node[rotate=0] at (4.0,8.9) {${\cal O}_{01}$};
\node[rotate=0] at (4.0,4.0) {10$\times$8};
\draw [thick](-1,0) rectangle (9,8);
\node[rotate=0] at (13,6.9) {${\cal O}_{02}$};
\node[rotate=0] at (13,3.0) {6$\times$6};
\draw [thick](10,0) rectangle (16,6);

%Itens

\draw [fill=MyRed, thin](3.50,-8.00) rectangle (6.50,-4.00); 
\node[rotate=0] at (5.0,-9.5) {${\cal I}_{01}$};
\node[rotate=0] at (5.00,-6.00) {3$\times$4};

\draw [fill=MyRed, thin](8.50,-8.00) rectangle (11.50,-7.00); 
\node[rotate=0] at (10.0,-9.5) {${\cal I}_{02}$};
\node[rotate=0] at (10.00,-7.50) {3$\times$1};

\draw[thick,dashed] (17,-10.5) -- (17,11.5);

%%Perído 2

\node[rotate=0] at (27, 10.8) {Instant $s=1$};
%Objetos
%
\node[rotate=0] at (23.0,8.9) {${\cal O}_{11}$};
\node[rotate=0] at (23.0,4.0) {10$\times$8};
\draw [thick](18,0) rectangle (28,8);
\node[rotate=0] at (32,6.9) {${\cal O}_{12}$};
\node[rotate=0] at (32,3.0) {6$\times$6};
\draw [thick](29,0) rectangle (35,6);
%
%%Itens
%
\draw [fill=MyGreen, thin](20.5,-8.00) rectangle (24.5,-6.00); 
\node[rotate=0] at (22.5,-9.5) {${\cal I}_{11}$};
\node[rotate=0] at (22.5,-7.0) {4$\times$2};
\draw [fill=MyGreen, thin](25.5,-8.0) rectangle (28.5,-4.0); 
\node[rotate=0] at (27,-9.5) {${\cal I}_{12}$};
\node[rotate=0] at (27,-6.0) {3$\times$4};
\draw [fill=MyGreen, thin](29.5,-8.0) rectangle (32.5,-7.0); 
\node[rotate=0] at (31,-9.5) {${\cal I}_{13}$};
\node[rotate=0] at (31,-7.5) {3$\times$1};
\draw [fill=MyGreen, thin](29.5,-6.0) rectangle (32.5,-5.0); 
\node[rotate=0] at (31,-3.5) {${\cal I}_{14}$};
\node[rotate=0] at (31,-5.5) {3$\times$1};
%
\draw[thick,dashed] (36,-10.5) -- (36,11.5);
%
%%%Perído 3
%
\node[rotate=0] at (46, 10.8) {Instant $s=2$};
%
%%Objetos
%
\node[rotate=0] at (42.0,8.9) {${\cal O}_{21}$};
\node[rotate=0] at (42.0,4.0) {10$\times$8};
\draw [thick](37,0) rectangle (47,8);
\node[rotate=0] at (51,6.9) {${\cal O}_{22}$};
\node[rotate=0] at (51,3.0) {6$\times$6};
\draw [thick](48,0) rectangle (54,6);
%
%%Itens
%
\draw [fill=MyBlue, thin](41,-8.0) rectangle (45,-6.0); 
\node[rotate=0] at (43,-9.5) {${\cal I}_{22}$};
\node[rotate=0] at (43.00,-7.0) {4$\times$2};
\draw [fill=MyBlue, thin](41,-5.0) rectangle (45,-3.0); 
\node[rotate=0] at (39,-4) {${\cal I}_{21}$};
\node[rotate=0] at (43.00,-4.0) {4$\times$2};
\draw [fill=MyBlue, thin](47,-8.0) rectangle (50,-4.0); 
\node[rotate=0] at (48.5,-9.5) {${\cal I}_{23}$};
\node[rotate=0] at (48.50,-6.0) {3$\times$4};
%
\draw[thick,dashed] (55,-10.5) -- (55,11.5);

\end{tikzpicture}


==> bromro2fig3a.tex <==
\definecolor{MyRed}{HTML}{F72C25} 
\definecolor{MyGreen}{RGB}{54,206,65}
\definecolor{MyBlue}{HTML}{0B88F8}

\begin{tikzpicture}[scale=0.3]

\draw[thick,dashed] (-2.0,11.5) -- (67,11.5);
\draw[thick,dashed] (-2.0,-3.5) -- (67,-3.5);

\draw[thick,dashed] (-2.0,-3.5) -- (-2.0,14);
\node[rotate=0] at (-2, 16) {Instant};
\node[rotate=0] at (-2, 14.5) {$s=0$};

%%Perído 1

\node[rotate=0] at (8, 12.4) {Period $[0,1]$};

%Objetos

\node[rotate=0] at (4.0,8.9) {${\cal O}_{01}$};
\draw [thick](-1,0) rectangle (9,8);
\node[rotate=0] at (13,6.9) {${\cal O}_{02}$};
\draw [thick](10,0) rectangle (16,6);

%%Itens
\draw [fill=MyRed, thin](10.00,0.00) rectangle (13.00,1.00); 
\node[rotate=0] at (11.5,0.50) {3$\times$1};
\draw [fill=MyRed, thin](10.00,1.00) rectangle (13.00,5.00); 
\node[rotate=0] at (11.5,3.0) {3$\times$4};

%%Sobras
\draw [fill=black!10] (10.00,5.00) rectangle (13.00,6.00); 
\node[rotate=0] at (11.5,5.50) {3$\times$1};
\draw [fill=black!10] (13.00,0.00) rectangle (16.00,6.00); 
\node[rotate=0] at (14.5,3.0) {3$\times$6};

%\draw[thin] (9.5,6.5) -- (16.5,-0.5);
%\draw[thin] (16.5,6.5) -- (9.5,-0.5);
\draw[thin] (-1.3,8.3) -- (9.3,-0.3);
\draw[thin] (9.3,8.3) -- (-1.3,-0.3);

\node[rotate=0] at (11.50,5.5) (St02) {};
\node[rotate=0] at (11.50,5.5) (Sr02) {};

\draw[thick,dashed] (17.0,-3.5) -- (17.0,14);
\node[rotate=0] at (17.0, 16) {Instant};
\node[rotate=0] at (17.0, 14.5) {$s=1$};

%%Perído 2

\node[rotate=0] at (30, 12.4) {Period $[1,2]$};

%Objetos

\node[rotate=0] at (23.0,8.9) {${\cal O}_{11}$};
%\node[rotate=0] at (4.0,4.0) {10$\times$8};
\draw [thick](18,0) rectangle (28,8);
\node[rotate=0] at (32,6.9) {${\cal O}_{12}$};
%\node[rotate=0] at (13,3.0) {6$\times$6};
\draw [thick](29,0) rectangle (35,6);

%Objetos das sobras do Periodo 1

\draw [thick](37,0.00) rectangle (40,6.00); %3x6
\draw [thick](29,9.50) rectangle (32,10.50); %3x1

%%Itens

\draw [fill=MyGreen, thin](37,0.00) rectangle (40,4.00); 
\node[rotate=0] at (38.50,2.00) {3$\times$4};
\draw [fill=MyGreen, thin](37.0,4.00) rectangle (40,5.0); 
\node[rotate=0] at (38.5,4.5) {3$\times$1};
\draw [fill=MyGreen, thin](29,9.50) rectangle (32,10.50); 
\node[rotate=0] at (30.5,10) {3$\times$1};
\draw [fill=MyGreen, thin](29.0,0.00) rectangle (33,2.0); 
\node[rotate=0] at (31.0,1.0) {4$\times$2};

%Sobras

\node[rotate=0] at (15.5,6.00) (St21) {};

\draw [fill=black!10] (37,5.00) rectangle (40,6.00); 
\node[rotate=0] at (38.5,5.5) {3$\times$1};
\draw [fill=black!10] (29,2.00) rectangle (35,6.00); 
\node[rotate=0] at (32,4.0) {6$\times$4};

\draw[thin] (17.7,8.3) -- (28.3,-0.3);
\draw[thin] (28.3,8.3) -- (17.7,-0.3);


%%Link Sr1 -> OSr1
\draw[-, thin] (St02) to (11.5,10);
\draw[->, thin] (11.5,10) to (28.5,10);
%\draw[->, thin] (28.5,10) to (28.5,8.7);
%Link St1 -> OSt1
\draw[-, thin] (14.5,2.0) to (14.5,-2.0);
\draw[-, thin] (14.5,-2.0) to (38.5,-2.0);
\draw[->, thin] (38.5,-2.0) to (38.5,-0.5);


\draw[thick,dashed] (41,-3.5) -- (41,14);
\node[rotate=0] at (41, 16) {Instant};
\node[rotate=0] at (41, 14.5) {$s=2$};
%
%%Perído 3

\node[rotate=0] at (55, 12.4) {Period $[2,3]$};

%Objetos

\node[rotate=0] at (47.0,8.9) {${\cal O}_{21}$};
%\node[rotate=0] at (4.0,4.0) {10$\times$8};
\draw [thick](42,0) rectangle (52,8);
\node[rotate=0] at (56,6.9) {${\cal O}_{22}$};
%\node[rotate=0] at (13,3.0) {6$\times$6};
\draw [thick](53,0) rectangle (59,6);

\draw[thin] (41.7,8.3) -- (52.3,-0.3);
\draw[thin] (52.3,8.3) -- (41.7,-0.3);

%Objetos das sobras do Periodo 1 e 2
%\node[rotate=0] at (40.5,2) (O32) {};
%\node[rotate=0] at (45,2.75) (O33) {};

\draw [thick](60,0.00) rectangle (66,4.00); 
\draw [thick](60,5.00) rectangle (63,6.00);

%%Itens
\draw [fill=MyBlue, thin](60,0.00) rectangle (64,2.00); 
\node[rotate=0] at (62.00,1.0) {4$\times$2};
\draw [fill=MyBlue, thin](60,2.00) rectangle (64,4.00); 
\node[rotate=0] at (62.00,3.0) {4$\times$2};
\draw [fill=MyBlue, thin](53,0.00) rectangle (56,4.00); 
\node[rotate=0] at (54.5,2.0) {3$\times$4};

%%%Sobras
\draw [fill=black!10] (56,0.00) rectangle (59,4.00); 
\node[rotate=0] at (57.5,2.0) {3$\times$4};
\draw [fill=black!10] (53,4.00) rectangle (59,6.00); 
\node[rotate=0] at (56,5.0) {6$\times$2};
%\node[rotate=0] at (36.5,2.50) (Sr31) {};
%
\draw[-, thin] (38.5,6.0) to (38.5,10.0);
\draw[-, thin] (38.5,10.0) to (61.5,10.0);
\draw[->, thin] (61.5,10.0) to (61.5,6.5);

\draw[-, thin] (34,5.0) to (34,10.7);
\draw[-, thin] (34,10.7) to (64.5,10.7);
\draw[->, thin] (64.5,10.7) to (64.5,4.5);


\draw[thick,dashed] (67,-3.5) -- (67,14);
\node[rotate=0] at (67, 16) {Instant};
\node[rotate=0] at (67, 14.5) {$s=3$};

\node[rotate=0] at (73, 13) {Remaining usable};
\node[rotate=0] at (73, 11.5) {leftovers};
%
%%Sobras Finais
%
%\node[rotate=0] at (56,7.75) (SR_Sr31) {};
\draw [thick,fill=black!10](70,7) rectangle (76,9);
\node[rotate=0] at (73,8) {6$\times$2};

\draw [thick,fill=black!10](70,5) rectangle (73,6);
\node[rotate=0] at (71.5,5.5) {3$\times$1};

\draw [thick,fill=black!10](70,0) rectangle (73,4);
\node[rotate=0] at (71.5,2.0) {3$\times$4};


\draw[->, thin] (62.5,5.50) to (69.5,5.50);

\draw[-, thin] (57.5,1.0) to (57.5,-2.0);
\draw[-, thin] (57.5,-2.0) to (71.5,-2.0);
\draw[->, thin] (71.5,-2.0) to (71.5,-0.5);

\draw[-, thin] (58,5.0) to (58,8.0);
\draw[-, thin] (58,8.0) to (58,8.0);
\draw[->, thin] (58,8.0) to (69.5,8.0);


\end{tikzpicture}


==> bromro2fig3b.tex <==

\definecolor{MyRed}{HTML}{F72C25} 
\definecolor{MyGreen}{RGB}{54,206,65}
\definecolor{MyBlue}{HTML}{0B88F8}

\begin{tikzpicture}[scale=0.3]

\draw[thick,dashed] (-2.0,11.5) -- (75,11.5);
\draw[thick,dashed] (-2.0,-3.5) -- (75,-3.5);

\draw[thick,dashed] (-2.0,-3.5) -- (-2.0,14);
\node[rotate=0] at (-2, 16) {Instant};
\node[rotate=0] at (-2, 14.5) {$s=0$};

%%Perído 1

\node[rotate=0] at (8, 12.4) {Period $[0,1]$};

%Objetos

\node[rotate=0] at (4.0,8.9) {${\cal O}_{01}$};
\draw [thick](-1,0) rectangle (9,8);
\node[rotate=0] at (13,6.9) {${\cal O}_{02}$};
\draw [thick](10,0) rectangle (16,6);

%%Itens
\draw [fill=MyRed, thin](-1.00,0.00) rectangle (2.00,1.00); 
\node[rotate=0] at (0.5,0.50) {3$\times$1};
\draw [fill=MyRed, thin](-1.00,1.00) rectangle (2.00,5.00); 
\node[rotate=0] at (0.5,3.0) {3$\times$4};

%%Sobras
\draw [fill=black!10] (-1.00,5.00) rectangle (2.00,8.00); 
\node[rotate=0] at (0.5,6.50) {3$\times$3};
\draw [fill=black!10] (2.00,0.00) rectangle (9.00,8.00); 
\node[rotate=0] at (5.5,4.0) {7$\times$8};

%\draw[thin] (9.5,6.5) -- (16.5,-0.5);
%\draw[thin] (16.5,6.5) -- (9.5,-0.5);
\draw[thin] (9.7,6.3) -- (16.3,-0.3);
\draw[thin] (16.3,6.3) -- (9.7,-0.3);


\draw[thick,dashed] (17.0,-3.5) -- (17.0,14);
\node[rotate=0] at (17.0, 16) {Instant};
\node[rotate=0] at (17.0, 14.5) {$s=1$};

%%Perído 2

\node[rotate=0] at (32, 12.4) {Period $[1,2]$};

%Objetos

\node[rotate=0] at (23.0,8.9) {${\cal O}_{11}$};
%\node[rotate=0] at (4.0,4.0) {10$\times$8};
\draw [thick](18,0) rectangle (28,8);
\node[rotate=0] at (32,6.9) {${\cal O}_{12}$};
%\node[rotate=0] at (13,3.0) {6$\times$6};
\draw [thick](29,0) rectangle (35,6);

%Objetos das sobras do Periodo 1

\draw [thick](44,0.00) rectangle (47,3.00); 
\draw [thick](36,0.00) rectangle (43,8.00); 

%%Itens

\draw [fill=MyGreen, thin](36,0.00) rectangle (39,4.00); 
\node[rotate=0] at (37.50,2.00) {3$\times$4};
\draw [fill=MyGreen, thin](39.0,0.00) rectangle (43,2.0); 
\node[rotate=0] at (41.0,1.0) {4$\times$2};
\draw [fill=MyGreen, thin](39.0,2.00) rectangle (42,3.0); 
\node[rotate=0] at (40.5,2.5) {3$\times$1};
\draw [fill=MyGreen, thin](39.0,3.00) rectangle (42,4.0); 
\node[rotate=0] at (40.5,3.5) {3$\times$1};

%Sobras

\draw [fill=black!10] (36,4.00) rectangle (43,8.00); 
\node[rotate=0] at (39.5,6.0) {7$\times$4};

\draw[thin] (17.7,8.3) -- (28.3,-0.3);
\draw[thin] (28.3,8.3) -- (17.7,-0.3);

\draw[thin] (28.7,6.3) -- (35.3,-0.3);
\draw[thin] (35.3,6.3) -- (28.7,-0.3);


\draw[-, thin] (0.5,7.50) to (0.5,10.5);
\draw[-, thin] (0.5,10.5) to (45.5,10.5);
\draw[->, thin] (45.5,10.5) to (45.5,3.5);
%
\draw[-, thin] (5.5,2.0) to (5.5,-2.0);
\draw[-, thin] (5.5,-2.0) to (39.5,-2.0);
\draw[->, thin] (39.5,-2.0) to (39.5,-0.5);

\draw[thick,dashed] (48,-3.5) -- (48,14);
\node[rotate=0] at (48, 16) {Instant};
\node[rotate=0] at (48, 14.5) {$s=2$};

%%Perído 3

\node[rotate=0] at (63, 12.4) {Period $[2,3]$};

%Objetos

\node[rotate=0] at (54.0,8.9) {${\cal O}_{21}$};
%\node[rotate=0] at (4.0,4.0) {10$\times$8};
\draw [thick](49,0) rectangle (59,8);
\node[rotate=0] at (63,6.9) {${\cal O}_{22}$};
%\node[rotate=0] at (13,3.0) {6$\times$6};
\draw [thick](60,0) rectangle (66,6);

\draw[thin] (48.7,8.3) -- (59.3,-0.3);
\draw[thin] (59.3,8.3) -- (48.7,-0.3);

\draw[thin] (59.7,6.3) -- (66.3,-0.3);
\draw[thin] (66.3,6.3) -- (59.7,-0.3);

%Objetos das sobras do Periodo 1 e 2

\draw [thick](67,0.00) rectangle (70,3.00); 
\draw [thick](67,4.00) rectangle (74,8.00);


%%Itens

\draw [fill=MyBlue, thin](67,4.00) rectangle (71,6.00); 
\node[rotate=0] at (69.00,5.0) {4$\times$2};
\draw [fill=MyBlue, thin](67,6.00) rectangle (71,8.00); 
\node[rotate=0] at (69.00,7.0) {4$\times$2};
\draw [fill=MyBlue, thin](71,4.00) rectangle (74,8.00); 
\node[rotate=0] at (72.5,6.0) {3$\times$4};
%
%%%Sobras
%


\draw[-, thin] (41.5,7.0) to (49,10.5);
\draw[-, thin] (49,10.5) to (70.5,10.5);
\draw[->, thin] (70.5,10.5) to (70.5,8.5);
%
\draw[-, thin] (45.5,1.00) to (45.5,-2.00);
\draw[-, thin] (45.5,-2.00) to (68.5,-2.00);
\draw[->, thin] (68.5,-2.00) to (68.5,-0.5);

\draw[thick,dashed] (75,-3.5) -- (75,14);
\node[rotate=0] at (75, 16) {Instant};
\node[rotate=0] at (75, 14.5) {$s=3$};

\node[rotate=0] at (81, 13) {Remaining usable};
\node[rotate=0] at (81, 11.5) {leftovers};
%
%%Sobras Finais
%
%\node[rotate=0] at (56,7.75) (SR_Sr31) {};

\draw [thick,fill=black!10](80.5,0) rectangle (83.5,3);
\node[rotate=0] at (82,1.5) {3$\times$3};
%

\draw[->, thin] (69,1.5) to (80.0,1.5);

\end{tikzpicture}



==> bromro2fig4.tex <==
\definecolor{MyRed}{HTML}{F72C25} 
\definecolor{MyGreen}{RGB}{54,206,65}
\definecolor{MyBlue}{HTML}{0B88F8}

\begin{tikzpicture}[scale=0.35]

\draw[thick,dashed] (-2.5,12.0) -- (62,12.0);
\draw[thick,dashed] (-2.5,-1.0) -- (62,-1.0);
\draw[thick,dashed] (-2.5,-10.5) -- (62,-10.5);

\node[rotate=90] at (-1.9,  5.5) {Available objects};
\node[rotate=90] at (-1.9, -5.8) {Ordered items};

\draw[thick,dashed] (-1,-10.5) -- (-1,14.0);

%%Perído 1

\node[rotate=0] at (16, 13) {Instant $s=0$};

%Objetos

\node[rotate=0] at (5.0,17/2+1) {${\cal O}_{01}$};
\node[rotate=0] at (5.0,4.25) {21$\times$17};
\draw [thick](0,0) rectangle (20/2, 17/2);
\node[rotate=0] at (15.75,19/2+1) {${\cal O}_{02}$};
\node[rotate=0] at (15.75,4.75) {19$\times$19};
\draw [thick](11,0) rectangle (11+19/2, 19/2);
\node[rotate=0] at (27.5,13/2+1) {${\cal O}_{03}$};
\node[rotate=0] at (27.5,3.25) {24$\times$13};
\draw [thick](21.5,0) rectangle (21.5+24/2, 13/2);

%Itens

\draw [fill=MyRed, thin](11,-8.00) rectangle (11+19/2,-8+11/2);
\node[rotate=0] at (15.75,-9.25) {${\cal I}_{01}$};
\node[rotate=0] at (15.75,-5.25) {19$\times$11};

\draw[thick,dashed] (34.5,-10.5) -- (34.5,14);


%%%Perído 2

\node[rotate=0] at (41.5, 13) {Instant $s=1$};

%%Objetos

\node[rotate=0] at (41.5, 9) {${\cal O}_{11}$};
\node[rotate=0] at (41.5, 4) {10$\times$16};
\draw [thick](39,0) rectangle (39+10/2,16/2);

%%Itens

\draw [fill=MyGreen, thin](35.5,-8.00) rectangle (35.5+7/2,-8+6.0/2);
\node[rotate=0] at (37.25,-6.5) {7$\times$6};
\node[rotate=0] at (37.25,-9.25) {${\cal I}_{11}$};
\draw [fill=MyGreen, thin](40,-8.00) rectangle (40+7/2,-8+5.0/2);
\node[rotate=0] at (41.75,-6.75) {7$\times$5};
\node[rotate=0] at (41.75,-9.25) {${\cal I}_{12}$};
\draw [fill=MyGreen, thin](44.5,-8.00) rectangle (44.5+7/2,-8+4.0/2);
\node[rotate=0] at (46.25,-7.0) {7$\times$4};
\node[rotate=0] at (46.25,-9.25) {${\cal I}_{13}$};

\draw[thick,dashed] (49,-10.5) -- (49,14);

%%Perído 3

\node[rotate=0] at (55.75, 13) {Instant $s=2$};

%%Objetos

\node[rotate=0] at (55.75,7.0) {${\cal O}_{21}$};
\node[rotate=0] at (55.75,3.0) {10$\times$12};

\draw [thick](53.25,0) rectangle (53.25+10/2,12/2);

%Itens

\draw [fill=MyBlue, thin](52,-8.0) rectangle (52+6/2,-8+5.0/2);
\node[rotate=0] at (53.5,-6.75) {6$\times$5};
\node[rotate=0] at (53.5,-9.25) {${\cal I}_{21}$};
\draw [fill=MyBlue, thin](57,-8.0) rectangle (57+6/2,-8+5.0/2);
\node[rotate=0] at (58.5,-6.75) {6$\times$5};
\node[rotate=0] at (58.5,-9.25) {${\cal I}_{22}$};

\draw[thick,dashed] (62,-10.5) -- (62,14);

\end{tikzpicture}


==> bromro2fig5a.tex <==
\definecolor{MyRed}{HTML}{F72C25} 
\definecolor{Gray}{gray}{0.70}

\begin{tikzpicture}[scale=0.25]
\node[rotate=0] at (10.50,18.0) {21$\times$17};
%Itens
\draw [fill=MyRed, thin](0.00,0.00) rectangle (19.00,11.00);
\node[rotate=0] at (9.50,5.50) {19$\times$11};

%Sobras
\draw [pattern=north east lines, pattern color=Gray, thin](0.00,11.00) rectangle (21.00,17.00);
\node[rotate=0] at (10.50,14.00) {21$\times$6};

%Objeto
\draw [thick](0,0) rectangle (21,17);
\end{tikzpicture}


==> bromro2fig5b.tex <==
\definecolor{MyRed}{HTML}{F72C25} 
\definecolor{Gray}{gray}{0.70}

\begin{tikzpicture}[scale=0.25]
\node[rotate=0] at (9.50,20.0) {19$\times$19};
%Itens
\draw [fill=MyRed, thin](0.00,0.00) rectangle (19.00,11.00);
\node[rotate=0] at (9.50,5.50) {19$\times$11};

%Sobras
\draw [pattern=north east lines, pattern color=Gray, thin](0.00,11.00) rectangle (19.00,19.00);
\node[rotate=0] at (9.50,15.00) {19$\times$8};

%Objeto
\draw [thick](0,0) rectangle (19,19);
\end{tikzpicture}



==> bromro2fig5c.tex <==
\definecolor{MyRed}{HTML}{F72C25} 

\begin{tikzpicture}[scale=0.25]
\node[rotate=0] at (12.00,14.0) {24$\times$13};
%Itens
\draw [fill=MyRed, thin](0.00,0.00) rectangle (19.00,11.00);
\node[rotate=0] at (9.50,5.50) {19$\times$11};

%Objeto
\draw [thick](0,0) rectangle (24,13);
\end{tikzpicture}


==> bromro2fig6a.tex <==
\definecolor{MyRed}{HTML}{F72C25} 
\definecolor{MyGreen}{RGB}{54,206,65}
\definecolor{MyBlue}{HTML}{0B88F8}
\definecolor{Gray}{gray}{0.70}

\begin{tikzpicture}[scale=0.3]

\draw[thick,dashed] (-1,22.5) -- (66,22.5);
\draw[thick,dashed] (-1,-3.5) -- (66,-3.5);

\draw[thick,dashed] (-1,-3.5) -- (-1,25.0);
\node[rotate=0] at (-1, 27.5) {Instant};
\node[rotate=0] at (-1, 26.0) {$s=0$};

%%Perído 1

\node[rotate=0] at (9.5, 23.8) {Period [0,1]};
\node[rotate=0] at (9.50,20.0) {19$\times$19};

%Itens
\draw [fill=MyRed, thin](0.00,0.00) rectangle (19.00,11.00);
\node[rotate=0] at (9.50,5.50) {19$\times$11};

%Sobras
\draw [pattern=north east lines, pattern color=Gray, thin](0.00,11.00) rectangle (19.00,19.00);
\node[rotate=0] at (9.50,15.00) {19$\times$8};

%Objeto
\draw [thick](0,0) rectangle (19,19);

\draw[-, thick] (13.0, 15.0) to (30.5, 15.0);
\draw[->, thick] (30.5,15.0) to (30.5, 10.0);

\draw[thick,dashed] (20,-3.5) -- (20,25.0);			
\node[rotate=0] at (20, 27.5) {Instant};
\node[rotate=0] at (20, 26.0) {$s=1$};

%%Perído 2

\node[rotate=0] at (36, 23.8) {Period [1,2]};

%%Itens
\draw [fill=MyGreen, thin](21+0.00,0.00) rectangle (21+7.00,6.00);
\node[rotate=0] at (21+3.50,3.0) {7$\times$6};

%%Itens
\draw [fill=MyGreen, thin](21+20.00,0.00) rectangle (21+27.00,5.00);
\node[rotate=0] at (21+23.50,2.50) {7$\times$5};
\draw [fill=MyGreen, thin](21+20.00,5.00) rectangle (21+27.00,9.00);
\node[rotate=0] at (21+23.50,7.00) {7$\times$4};

%Sobras
\draw [pattern=north east lines, pattern color=Gray, thin](21+7.00,0.00) rectangle (21+19.00,8.00);
\node[rotate=0] at (21+13.00,4.00) {12$\times$8};	
\draw [pattern=north east lines, pattern color=Gray, thin](21+20.00,9.00) rectangle (21+30.00,16.00);
\node[rotate=0] at (21+25.00,12.50) {10$\times$7};		

%%Objeto
\node[rotate=0] at (30.50,9.0) {19$\times$8};
\draw [thick](21,0) rectangle (40,8);

%%Objeto
\node[rotate=0] at (21+25.00,17.0) {10$\times$16};
\draw [thick](21+20,0) rectangle (21+30,16);

\draw[->, thick] (49.0, 12.5) to (53.5, 15.0);
%\draw[-, thin] (13.0, 21.0) to (30.5, 21.0);
%\draw[->, thick] (58.0, 15.0) to (58.0, 13.5);

\draw[-, thick] (34.4,2.00) to (34.4, -2.0);
\draw[-, thick] (34.4, -2.0) to (59, -2.0);
\draw[->, thick] (59, -2.0) to (59, -0.5);

\draw[thick,dashed] (52,-3.5) -- (52,25.0);
\node[rotate=0] at (52, 27.5) {Instant};
\node[rotate=0] at (52, 26.0) {$s=2$};

%%Perído 3

\node[rotate=0] at (59, 23.8) {Period [2,3]};

%%Itens

\draw [fill=MyBlue, thin](53+0.00,0.00) rectangle (53+6.00,5.00);
\node[rotate=0] at (53+3.00,2.50) {6$\times$5};
\draw [fill=MyBlue, thin](53+6.00,0.00) rectangle (53+12.00,5.00);
\node[rotate=0] at (53+9.00,2.50) {6$\times$5};

%%Objeto
%\node[rotate=0] at (54+5.00,20.0) {10$\times$7};
%\draw [thick](54,12) rectangle (53+11,19);
\node[rotate=0] at (53+6.00,9.0) {12$\times$8};
\draw [thick](53+0,0) rectangle (53+12,8);

%Sobras
\draw [pattern=north east lines, pattern color=Gray, thin](54,12) rectangle (53+11,19);
\draw [thick](54,12) rectangle (53+11,19);
\node[rotate=0] at (54+5.00,15.5) {10$\times$7};

\draw[->, thick] (62,15.5) to (66.8, 15.5);

\draw[thick,dashed] (66,-3.5) -- (66,25.0);
\node[rotate=0] at (66, 27.5) {Instant};
\node[rotate=0] at (66, 26.0) {$s=3$};

%%Sobras Finais
\node[rotate=0] at (72, 23.8) {Remaining usable};
\node[rotate=0] at (72, 22.3) {leftovers};

\draw [pattern=north east lines, pattern color=Gray, thin](67+0.00,12.00) rectangle (67+10.00,19.00);
\draw [thick](67+0.00,12.00) rectangle (67+10.00,19.00);
\node[rotate=0] at (67+5.0,15.50) {10$\times$7};

\end{tikzpicture}


==> bromro2fig6b.tex <==
\definecolor{MyRed}{HTML}{F72C25} 
\definecolor{MyGreen}{RGB}{54,206,65}
\definecolor{MyBlue}{HTML}{0B88F8}
\definecolor{Gray}{gray}{0.70}

\begin{tikzpicture}[scale=0.3]
  
\draw[thick,dashed] (-1.0,22.5) -- (57,22.5);
\draw[thick,dashed] (-1.0,-3.5) -- (57,-3.5);

\draw[thick,dashed] (-1,-3.5) -- (-1,25.0);
\node[rotate=0] at (-1, 27.5) {Instant};
\node[rotate=0] at (-1, 26.0) {$s=0$};

%%Perído 1
\node[rotate=0] at (10.5, 23.5) {Period [0,1]};

%Itens
\draw [fill=MyRed, thin](0.00,0.00) rectangle (19.00,11.00);
\node[rotate=0] at (9.50,5.50) {19$\times$11};

%Sobras
\draw [pattern=north east lines, pattern color=Gray, thin](0.00,11.00) rectangle (21.00,17.00);
\node[rotate=0] at (10.50,14.00) {21$\times$6};

%Objeto
\node[rotate=0] at (10.50,17.80) {21$\times$17};
\draw [thick](0,0) rectangle (21,17);

\draw[-, thick] (13.0, 14.0) to (33.5, 14.0);
\draw[->, thick] (33.5,14.0) to (33.5, 8.0);

\draw[thick,dashed] (22,-3.5) -- (22,25.0);			
\node[rotate=0] at (22, 27.5) {Instant};
\node[rotate=0] at (22, 26.0) {$s=1$};

%%Perído 2

\node[rotate=0] at (33, 23.5) {Period [1,2]};

%%Itens
\draw [fill=MyGreen, thin](23+0.00,0.00) rectangle (23+7.00,6.00);
\node[rotate=0] at (23+3.50,3.0) {7$\times$6};
\draw [fill=MyGreen, thin](23+7.00,0.00) rectangle (23+14.00,5.00);
\node[rotate=0] at (23+10.50,2.50) {7$\times$5};
\draw [fill=MyGreen, thin](23+14.00,0.00) rectangle (23+21.00,4.00);
\node[rotate=0] at (23+17.50,2.00) {7$\times$4};

%%Objeto
\node[rotate=0] at (33.50,6.80) {21$\times$6};
\draw [thick](23,0) rectangle (44,6);

\draw[thick,dashed] (45,-3.5) -- (45,25.0);
\node[rotate=0] at (45, 27.5) {Instant};
\node[rotate=0] at (45, 26.0) {$s=2$};


%%Perído 3
\node[rotate=0] at (51, 23.5) {Period [2,3]};

%%Itens
\draw [fill=MyBlue, thin](46+0.00,0.00) rectangle (46+6.00,5.00);
\node[rotate=0] at (46+3.00,2.50) {6$\times$5};
\draw [fill=MyBlue, thin](46+0.00,5.00) rectangle (46+6.00,10.00);
\node[rotate=0] at (46+3.00,7.50) {6$\times$5};

%%Objeto
\node[rotate=0] at (46+5.00,12.80) {10$\times$12};
\draw [thick](46+0,0) rectangle (46+10,12);

\draw[thick,dashed] (57,-3.5) -- (57,25.0);
\node[rotate=0] at (57, 27.5) {Instant};
\node[rotate=0] at (57, 26.0) {$s=3$};

%%%Sobras Finais
\node[rotate=0] at (63, 23.5) {Remaining usable};
\node[rotate=0] at (63, 22.0) {leftovers};

\end{tikzpicture}

